Envisioning Agentic Robotics: A New Era of Robotic Systems

The release of GPT-6 Astra marks the emergence of a new paradigm in robotics: agentic robotics. Within weeks, frontier models with agentic harnesses matched or exceeded task-specific policies on many embodied benchmarks. Instead of training a dedicated policy for each family of tasks, an agentic robotic system applies a foundation model to open-world embodied tasks. It operates in a closed loop: observing the environment, interpreting user intent, reasoning about the task, invoking skills and tools, verifying outcomes, and adapting its strategy. Despite these advances, the community has yet to converge on a shared definition, a reliable evaluation framework, or a research roadmap. We argue that Embodied System 2, realized by a foundation model together with an embodied harness, forms the decision-making core of agentic robotics. Its central challenge is to translate general-purpose reasoning into effective and verifiable actions under physical constraints such as limited reaction time, mechanical limits, unpredictable environment changes, and irreversible consequences. Motivated by this perspective, we propose an evaluation framework that measures both model capabilities and closed-loop system performance. Furthermore, we identify the principles that carry over from digital to physical agents and the challenges that must be addressed to achieve reliable physical autonomy. On top of the Embodied System 2 and the evaluation framework, we envision a research roadmap toward sustained autonomy: the ability to perform work safely and reliably with progressively broader responsibility, from executing individual primitives to fulfilling standing roles.

==> figures/fig_architecture.tex <==
\begin{figure}[!tp]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  execute at begin node={\hyphenpenalty=10000\relax},
  >={Latex[length=2mm]},
  comp/.style={draw=#1!75!black, fill=#1!8, rounded corners=2pt, align=left, inner sep=3pt,
    font=\scriptsize, line width=0.5pt},
  lab/.style={font=\scriptsize\itshape, black!70, inner sep=1pt},
]
\newcommand{\abox}[4]{\parbox[c][#2][t]{#1}{\raggedright\textbf{\footnotesize #3}\\ #4}}
\node[comp=WorldColor, text width=6.2cm, align=center, anchor=south] (user) at (9.1,1.45)
  {\textbf{\footnotesize User}\\ explicit or implicit intent, preference, interruption};
\draw[->, thick] (8.5,1.45) -- node[lab, left, xshift=-1.5pt] {intent} (8.5,0.9);
\draw[<-, thick] (9.7,1.45) -- node[lab, right, xshift=1.5pt] {question, report} (9.7,0.9);

\draw[draw=STwoColor!75!black, fill=STwoColor!3, rounded corners=4pt, line width=0.8pt] (3.3,0.9) rectangle (14.9,-5.98);
\node[anchor=north west, font=\small\bfseries, text=STwoColor!70!black] at (3.4,0.85) {System 2: foundation model and embodied harness};
\node[anchor=north west, lab] at (3.45,0.42) {on demand or event-driven: interpret intent, decide, orchestrate skills and tools, verify outcomes};
\draw[draw=STwoColor!60!black, fill=white, rounded corners=3pt] (3.5,0.0) rectangle (10.083,-5.78);
\node[anchor=north west, font=\footnotesize\bfseries] at (3.6,-0.05) {Embodied harness};
\node[comp=STwoColor, anchor=north west] (cm) at (3.65,-0.5)
  {\abox{2.856cm}{1.40cm}{Context manager}{observations, events; world, user, and body state; progress; history}};
\node[comp=STwoColor, anchor=north west] (ti) at (6.867,-0.5)
  {\abox{2.856cm}{1.40cm}{Tool interface}{S1 skills, S0 interfaces, code execution, search, external APIs}};
\node[comp=STwoColor, anchor=north west] (pl) at (3.65,-2.26)
  {\abox{2.856cm}{1.40cm}{Planner}{task decomposition, candidate plans, replanning}};
\node[comp=STwoColor, anchor=north west] (me) at (6.867,-2.26)
  {\abox{2.856cm}{1.40cm}{Memory}{short- and long-term; retrieval, writing, update, delete}};
\node[comp=EnvColor, anchor=north west] (ve) at (3.65,-4.02)
  {\abox{6.072cm}{1.40cm}{Verifier}{check each step and the task from evidence}};
\draw[draw=FMColor!60!black, fill=white, rounded corners=3pt] (11.383,0.0) rectangle (14.75,-5.78);
\node[anchor=north west, font=\footnotesize\bfseries] at (11.483,-0.05) {Foundation model};
\node[comp=FMColor, anchor=north west] (kn) at (11.533,-0.5)
  {\abox{2.856cm}{1.40cm}{Knowledge}{world, embodied, programming}};
\node[comp=FMColor, anchor=north west] (un) at (11.533,-2.26)
  {\abox{2.856cm}{1.40cm}{Understanding}{perception, space, physics, behavior, body kinematics}};
\node[comp=FMColor, anchor=north west] (re) at (11.533,-4.02)
  {\abox{2.856cm}{1.40cm}{Reasoning}{intent, planning, tool use, direct control, recovery, interruption}};
\draw[->, thick] (10.083,-1.305) -- node[lab, above] {context} (11.383,-1.305);
\draw[<-, thick] (10.083,-3.065) -- node[lab, above, align=center] {response} (11.383,-3.065);

\node[comp=SafetyColor, text width=2.05cm, align=flush left, anchor=north west, execute at begin node={\hyphenpenalty=10000\relax}] (evt) at (-0.45,-2.0)
  {\textbf{\footnotesize Real-time event monitor}\\ high-rate watch: user command, body and scene change, execution anomaly};
\draw[->, thick, SafetyColor!75!black] (evt.east |- 0,-2.85) -- node[lab, above] {interrupt} (3.3,-2.85);
\draw[->, thick] (user.west) -- node[lab, above] {command} (evt.north |- user.west) -- (evt.north);

\node[comp=SOneColor, text width=11.39cm, anchor=north west] (s1) at (3.3,-6.88)
  {\textbf{\footnotesize System 1: skills and callable modules}\\ perception, control policies (VLA, WAM, etc.), motion planning};
\node[comp=SZeroColor, text width=11.39cm, anchor=north west] (s0) at (3.3,-8.53)
  {\textbf{\footnotesize System 0: body interface and local real-time control}\\ whole-body tracking, inverse kinematics, joint control};
\node[comp=WorldColor, text width=11.39cm, anchor=north west] (body) at (3.3,-10.18)
  {\textbf{\footnotesize Robot body}\\ sensors (cameras, depth, IMU, force) and actuators (joints, grippers, base)};
\node[comp=EnvColor, text width=11.39cm, anchor=north west] (world) at (3.3,-11.83)
  {\textbf{\footnotesize Physical world}\\ objects, people, and space};

\draw[->, thick] (5.3,-5.98) -- node[lab, right] {decision, tool call} (5.3,-6.88);
\draw[<-, thick] (10.3,-5.98) -- node[lab, right] {execution result} (10.3,-6.88);
\draw[->, thick] (5.3,-7.70) -- node[lab, right] {control target} (5.3,-8.53);
\draw[<-, thick] (10.3,-7.70) -- node[lab, right] {measured state} (10.3,-8.53);
\draw[->, thick] (5.3,-9.35) -- node[lab, right] {actuator command} (5.3,-10.18);
\draw[<-, thick] (10.3,-9.35) -- node[lab, right] {sensor state} (10.3,-10.18);
\draw[->, thick] (5.3,-11.00) -- node[lab, right] {physical action} (5.3,-11.83);
\draw[<-, thick] (10.3,-11.00) -- node[lab, right] {world state} (10.3,-11.83);
\draw[->, densely dashed, thick, STwoColor!75!black] (14.9,-5.45) -- (15.2,-5.45) -- node[lab, sloped, below, STwoColor!75!black] {optional direct call} (15.2,-8.94) -- (s0.east |- 0,-8.94);

\draw[thick] (body.west) -- node[lab, above, pos=0.55] {body movement} ([xshift=-0.55cm]evt.south |- body.west);
\draw[->, thick] (world.west) -- node[lab, above, pos=0.55] {scene change} ([xshift=-0.55cm]evt.south |- world.west) -- ([xshift=-0.55cm]evt.south);
\draw[->, thick, SafetyColor!75!black, densely dashed] ([xshift=0.55cm]evt.south) -- ([xshift=0.55cm]evt.south |- 0,-8.94) -- node[lab, above, align=center, SafetyColor!75!black] {immediate\\ reaction} (3.3,-8.94);
\node[lab, SafetyColor!75!black, align=right, anchor=east] at ($([xshift=0.55cm]evt.south |- 0,-6.13)+(-0.05,0)$) {safety\\ rules};

\draw[->, line width=1.1pt, EnvColor!70!black] (body.east) -- (15.85,-10.60) -- node[lab, sloped, above, EnvColor!60!black, pos=0.5] {observation} (15.85,0.45) -- (14.9,0.45);
\end{tikzpicture}
\caption{\textbf{A reference framework for agentic robotics.} An Embodied S2 consists of a foundation model and an
embodied harness, whose five core parts manage context, tools, planning, memory, and
verification. S2 runs on demand or in response to events, whereas S1 and S0 execute at
their own rates. A real-time event monitor outside the three systems watches the user,
the robot body, and the physical world at a high rate. It interrupts S2 when an event may
change the task and, under predefined safety rules, triggers an immediate reaction in S0
without waiting for S2. S2 may call S0 directly through the tool interface;
S0 keeps its own real-time loop.}
\label{fig:architecture}
\end{figure}


==> figures/fig_capped_scaling.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  execute at begin node={\hyphenpenalty=10000\relax},
  xscale=1.5, yscale=1.15,
]
\fill[red!7] (0,1.5) rectangle (5.0,4.15);
\draw[->, thick] (0,0) -- (5.2,0);
\node[anchor=north east, inner sep=1.5pt] at (5.2,-0.05) {Capability};
\draw[->, thick] (0,0) -- (0,4.3);
\node[anchor=south west, inner sep=1.5pt] at (0.05,4.25) {Reaction time};
\draw[dashed, red!70!black, thick] (0,1.5) -- (5.0,1.5);
\node[anchor=south west, red!70!black, inner sep=1.5pt] at (0.05,1.53) {Physical Deadline};
\node[anchor=north west, red!60!black, font=\scriptsize\itshape, inner sep=1.5pt] at (0.08,4.08) {Failure or danger from acting too late};
\draw[very thick, SOneColor!80!black] plot[smooth] coordinates {(0.25,0.28) (1.4,0.6) (2.45,1.16) (3.35,1.92) (4.15,2.76) (4.75,3.56)};
\node[SOneColor!80!black, align=right, anchor=east] at (3.3,2.55) {Frontier Models:\\ Monotonic Scaling};
\draw[very thick, STwoColor!85!black] plot[smooth] coordinates {(0.25,0.2) (1.3,0.46) (2.3,0.82) (3.1,1.1) (3.8,1.28) (4.9,1.35)};
\node[STwoColor!80!black, align=left, anchor=north west] at (2.85,0.95) {Embodied S2:\\ Capped Scaling};
\end{tikzpicture}
\caption{\textbf{Capped scaling.} Frontier models scale monotonically: greater capability comes with longer latency. Embodied S2 must instead become more capable \emph{within} a fixed decision deadline. A decision that arrives after the deadline is usually too late, even if it is correct: the situation has already changed, so acting on it could fail the task or create a hazard.
Note that the curves are schematic: they illustrate the qualitative relationship, not measured data.
}
\label{fig:capped-scaling}
\end{figure}


==> figures/fig_eval_circle.tex <==
\begin{figure}[tp]
\centering
\input{figures/eval_common}
\begin{tikzpicture}[font=\scriptsize, execute at begin node={\hyphenpenalty=10000\relax}]
\filldraw[fill=evK, draw=white, line width=0.9pt] (90:0.83) arc[start angle=90, end angle=69.623, radius=0.83] -- (69.623:3.07) arc[start angle=69.623, end angle=90, radius=3.07] -- cycle;
\node[rotate=79.811, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (79.811:1.95) {Knowledge};
\filldraw[fill=evK!15, draw=white, line width=0.6pt] (90:3.13) arc[start angle=90, end angle=83.208, radius=3.13] -- (83.208:6.34) arc[start angle=83.208, end angle=90, radius=6.34] -- cycle;
\node[rotate=86.604, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (86.604:4.735) {world knowledge};
\filldraw[fill=evK!48, draw=white, line width=0.6pt] (83.208:3.13) arc[start angle=83.208, end angle=76.415, radius=3.13] -- (76.415:6.34) arc[start angle=76.415, end angle=83.208, radius=6.34] -- cycle;
\node[rotate=79.811, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (79.811:4.735) {embodied knowledge};
\filldraw[fill=evK!15, draw=white, line width=0.6pt] (76.415:3.13) arc[start angle=76.415, end angle=69.623, radius=3.13] -- (69.623:6.34) arc[start angle=69.623, end angle=76.415, radius=6.34] -- cycle;
\node[rotate=73.019, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (73.019:4.735) {programming knowledge};
\filldraw[fill=evU, draw=white, line width=0.9pt] (69.623:0.83) arc[start angle=69.623, end angle=1.698, radius=0.83] -- (1.698:3.07) arc[start angle=1.698, end angle=69.623, radius=3.07] -- cycle;
\node[rotate=35.66, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (35.66:1.95) {Understanding};
\filldraw[fill=evU!15, draw=white, line width=0.6pt] (69.623:3.13) arc[start angle=69.623, end angle=62.83, radius=3.13] -- (62.83:6.34) arc[start angle=62.83, end angle=69.623, radius=6.34] -- cycle;
\node[rotate=66.226, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (66.226:4.735) {perception and\\semantics};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (62.83:3.13) arc[start angle=62.83, end angle=56.038, radius=3.13] -- (56.038:6.34) arc[start angle=56.038, end angle=62.83, radius=6.34] -- cycle;
\node[rotate=59.434, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (59.434:4.735) {space and frames};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (56.038:3.13) arc[start angle=56.038, end angle=49.245, radius=3.13] -- (49.245:6.34) arc[start angle=49.245, end angle=56.038, radius=6.34] -- cycle;
\node[rotate=52.642, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (52.642:4.735) {physics};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (49.245:3.13) arc[start angle=49.245, end angle=42.453, radius=3.13] -- (42.453:6.34) arc[start angle=42.453, end angle=49.245, radius=6.34] -- cycle;
\node[rotate=45.849, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (45.849:4.735) {affordance};
\filldraw[fill=evU!15, draw=white, line width=0.6pt] (42.453:3.13) arc[start angle=42.453, end angle=35.66, radius=3.13] -- (35.66:6.34) arc[start angle=35.66, end angle=42.453, radius=6.34] -- cycle;
\node[rotate=39.057, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (39.057:4.735) {events};
\filldraw[fill=evU!15, draw=white, line width=0.6pt] (35.66:3.13) arc[start angle=35.66, end angle=28.868, radius=3.13] -- (28.868:6.34) arc[start angle=28.868, end angle=35.66, radius=6.34] -- cycle;
\node[rotate=32.264, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (32.264:4.735) {goals and\\constraints};
\filldraw[fill=evU!15, draw=white, line width=0.6pt] (28.868:3.13) arc[start angle=28.868, end angle=22.075, radius=3.13] -- (22.075:6.34) arc[start angle=22.075, end angle=28.868, radius=6.34] -- cycle;
\node[rotate=25.472, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (25.472:4.735) {human context};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (22.075:3.13) arc[start angle=22.075, end angle=15.283, radius=3.13] -- (15.283:6.34) arc[start angle=15.283, end angle=22.075, radius=6.34] -- cycle;
\node[rotate=18.679, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (18.679:4.735) {body and capabilities};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (15.283:3.13) arc[start angle=15.283, end angle=8.491, radius=3.13] -- (8.491:6.34) arc[start angle=8.491, end angle=15.283, radius=6.34] -- cycle;
\node[rotate=11.887, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (11.887:4.735) {progress and\\outcome};
\filldraw[fill=evU!48, draw=white, line width=0.6pt] (8.491:3.13) arc[start angle=8.491, end angle=1.698, radius=3.13] -- (1.698:6.34) arc[start angle=1.698, end angle=8.491, radius=6.34] -- cycle;
\node[rotate=5.094, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (5.094:4.735) {uncertainty};
\filldraw[fill=evR, draw=white, line width=0.9pt] (1.698:0.83) arc[start angle=1.698, end angle=-59.434, radius=0.83] -- (-59.434:3.07) arc[start angle=-59.434, end angle=1.698, radius=3.07] -- cycle;
\node[rotate=-28.868, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-28.868:1.95) {Reasoning};
\filldraw[fill=evR!15, draw=white, line width=0.6pt] (1.698:3.13) arc[start angle=1.698, end angle=-5.094, radius=3.13] -- (-5.094:6.34) arc[start angle=-5.094, end angle=1.698, radius=6.34] -- cycle;
\node[rotate=-1.698, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-1.698:4.735) {intent};
\filldraw[fill=evR!15, draw=white, line width=0.6pt] (-5.094:3.13) arc[start angle=-5.094, end angle=-11.887, radius=3.13] -- (-11.887:6.34) arc[start angle=-11.887, end angle=-5.094, radius=6.34] -- cycle;
\node[rotate=-8.491, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-8.491:4.735) {causal prediction};
\filldraw[fill=evR!15, draw=white, line width=0.6pt] (-11.887:3.13) arc[start angle=-11.887, end angle=-18.679, radius=3.13] -- (-18.679:6.34) arc[start angle=-18.679, end angle=-11.887, radius=6.34] -- cycle;
\node[rotate=-15.283, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-15.283:4.735) {planning};
\filldraw[fill=evR!48, draw=white, line width=0.6pt] (-18.679:3.13) arc[start angle=-18.679, end angle=-25.472, radius=3.13] -- (-25.472:6.34) arc[start angle=-25.472, end angle=-18.679, radius=6.34] -- cycle;
\node[rotate=-22.075, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-22.075:4.735) {exploration};
\filldraw[fill=evR!15, draw=white, line width=0.6pt] (-25.472:3.13) arc[start angle=-25.472, end angle=-32.264, radius=3.13] -- (-32.264:6.34) arc[start angle=-32.264, end angle=-25.472, radius=6.34] -- cycle;
\node[rotate=-28.868, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-28.868:4.735) {skill orchestration};
\filldraw[fill=evR!48, draw=white, line width=0.6pt] (-32.264:3.13) arc[start angle=-32.264, end angle=-39.057, radius=3.13] -- (-39.057:6.34) arc[start angle=-39.057, end angle=-32.264, radius=6.34] -- cycle;
\node[rotate=-35.66, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-35.66:4.735) {action inference};
\filldraw[fill=evR!15, draw=white, line width=0.6pt] (-39.057:3.13) arc[start angle=-39.057, end angle=-45.849, radius=3.13] -- (-45.849:6.34) arc[start angle=-45.849, end angle=-39.057, radius=6.34] -- cycle;
\node[rotate=-42.453, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-42.453:4.735) {active perception\\and intervention};
\filldraw[fill=evR!48, draw=white, line width=0.6pt] (-45.849:3.13) arc[start angle=-45.849, end angle=-52.642, radius=3.13] -- (-52.642:6.34) arc[start angle=-52.642, end angle=-45.849, radius=6.34] -- cycle;
\node[rotate=-49.245, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-49.245:4.735) {recovery};
\filldraw[fill=evR!48, draw=white, line width=0.6pt] (-52.642:3.13) arc[start angle=-52.642, end angle=-59.434, radius=3.13] -- (-59.434:6.34) arc[start angle=-59.434, end angle=-52.642, radius=6.34] -- cycle;
\node[rotate=-56.038, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-56.038:4.735) {interruption};
\filldraw[fill=evT, draw=white, line width=0.9pt] (-59.434:0.83) arc[start angle=-59.434, end angle=-86.604, radius=0.83] -- (-86.604:3.07) arc[start angle=-86.604, end angle=-59.434, radius=3.07] -- cycle;
\node[rotate=-73.019, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-73.019:1.95) {Tool\\use};
\filldraw[fill=evT!48, draw=white, line width=0.6pt] (-59.434:3.13) arc[start angle=-59.434, end angle=-66.226, radius=3.13] -- (-66.226:6.34) arc[start angle=-66.226, end angle=-59.434, radius=6.34] -- cycle;
\node[rotate=-62.83, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-62.83:4.735) {perception tools};
\filldraw[fill=evT!48, draw=white, line width=0.6pt] (-66.226:3.13) arc[start angle=-66.226, end angle=-73.019, radius=3.13] -- (-73.019:6.34) arc[start angle=-73.019, end angle=-66.226, radius=6.34] -- cycle;
\node[rotate=-69.623, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-69.623:4.735) {planning tools};
\filldraw[fill=evT!48, draw=white, line width=0.6pt] (-73.019:3.13) arc[start angle=-73.019, end angle=-79.811, radius=3.13] -- (-79.811:6.34) arc[start angle=-79.811, end angle=-73.019, radius=6.34] -- cycle;
\node[rotate=-76.415, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-76.415:4.735) {action tools};
\filldraw[fill=evT!15, draw=white, line width=0.6pt] (-79.811:3.13) arc[start angle=-79.811, end angle=-86.604, radius=3.13] -- (-86.604:6.34) arc[start angle=-86.604, end angle=-79.811, radius=6.34] -- cycle;
\node[rotate=-83.208, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-83.208:4.735) {code};
\filldraw[fill=evM, draw=white, line width=0.9pt] (-86.604:0.83) arc[start angle=-86.604, end angle=-127.358, radius=0.83] -- (-127.358:3.07) arc[start angle=-127.358, end angle=-86.604, radius=3.07] -- cycle;
\node[rotate=73.019, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-106.981:1.95) {Memory};
\filldraw[fill=evM!48, draw=white, line width=0.6pt] (-86.604:3.13) arc[start angle=-86.604, end angle=-93.396, radius=3.13] -- (-93.396:6.34) arc[start angle=-93.396, end angle=-86.604, radius=6.34] -- cycle;
\node[rotate=-90, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-90:4.735) {object};
\filldraw[fill=evM!48, draw=white, line width=0.6pt] (-93.396:3.13) arc[start angle=-93.396, end angle=-100.189, radius=3.13] -- (-100.189:6.34) arc[start angle=-100.189, end angle=-93.396, radius=6.34] -- cycle;
\node[rotate=83.208, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-96.792:4.735) {spatial};
\filldraw[fill=evM!15, draw=white, line width=0.6pt] (-100.189:3.13) arc[start angle=-100.189, end angle=-106.981, radius=3.13] -- (-106.981:6.34) arc[start angle=-106.981, end angle=-100.189, radius=6.34] -- cycle;
\node[rotate=76.415, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-103.585:4.735) {sequential};
\filldraw[fill=evM!15, draw=white, line width=0.6pt] (-106.981:3.13) arc[start angle=-106.981, end angle=-113.774, radius=3.13] -- (-113.774:6.34) arc[start angle=-113.774, end angle=-106.981, radius=6.34] -- cycle;
\node[rotate=69.623, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-110.377:4.735) {capacity};
\filldraw[fill=evM!48, draw=white, line width=0.6pt] (-113.774:3.13) arc[start angle=-113.774, end angle=-120.566, radius=3.13] -- (-120.566:6.34) arc[start angle=-120.566, end angle=-113.774, radius=6.34] -- cycle;
\node[rotate=62.83, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-117.17:4.735) {body};
\filldraw[fill=evM!15, draw=white, line width=0.6pt] (-120.566:3.13) arc[start angle=-120.566, end angle=-127.358, radius=3.13] -- (-127.358:6.34) arc[start angle=-127.358, end angle=-120.566, radius=6.34] -- cycle;
\node[rotate=56.038, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-123.962:4.735) {user};
\filldraw[fill=evX, draw=white, line width=0.9pt] (-127.358:0.83) arc[start angle=-127.358, end angle=-147.736, radius=0.83] -- (-147.736:3.07) arc[start angle=-147.736, end angle=-127.358, radius=3.07] -- cycle;
\node[rotate=42.453, anchor=west, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=left, inner sep=0pt] at (-2.267,-1.966) {Cross-\\embodiment};
\filldraw[fill=evX!48, draw=white, line width=0.6pt] (-127.358:3.13) arc[start angle=-127.358, end angle=-134.151, radius=3.13] -- (-134.151:6.34) arc[start angle=-134.151, end angle=-127.358, radius=6.34] -- cycle;
\node[rotate=49.245, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-130.755:4.735) {task transfer\\performance};
\filldraw[fill=evX!48, draw=white, line width=0.6pt] (-134.151:3.13) arc[start angle=-134.151, end angle=-140.943, radius=3.13] -- (-140.943:6.34) arc[start angle=-140.943, end angle=-134.151, radius=6.34] -- cycle;
\node[rotate=42.453, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-137.547:4.735) {body understanding};
\filldraw[fill=evX!48, draw=white, line width=0.6pt] (-140.943:3.13) arc[start angle=-140.943, end angle=-147.736, radius=3.13] -- (-147.736:6.34) arc[start angle=-147.736, end angle=-140.943, radius=6.34] -- cycle;
\node[rotate=35.66, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-144.34:4.735) {experience reuse};
\filldraw[fill=evS, draw=white, line width=0.9pt] (-147.736:0.83) arc[start angle=-147.736, end angle=-202.075, radius=0.83] -- (-202.075:3.07) arc[start angle=-202.075, end angle=-147.736, radius=3.07] -- cycle;
\node[rotate=5.094, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-174.906:1.95) {Safety};
\filldraw[fill=evS!15, draw=white, line width=0.6pt] (-147.736:3.13) arc[start angle=-147.736, end angle=-154.528, radius=3.13] -- (-154.528:6.34) arc[start angle=-154.528, end angle=-147.736, radius=6.34] -- cycle;
\node[rotate=28.868, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-151.132:4.735) {risk recognition};
\filldraw[fill=evS!48, draw=white, line width=0.6pt] (-154.528:3.13) arc[start angle=-154.528, end angle=-161.321, radius=3.13] -- (-161.321:6.34) arc[start angle=-161.321, end angle=-154.528, radius=6.34] -- cycle;
\node[rotate=22.075, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-157.925:4.735) {consequence\\prediction};
\filldraw[fill=evS!15, draw=white, line width=0.6pt] (-161.321:3.13) arc[start angle=-161.321, end angle=-168.113, radius=3.13] -- (-168.113:6.34) arc[start angle=-168.113, end angle=-161.321, radius=6.34] -- cycle;
\node[rotate=15.283, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-164.717:4.735) {prudent decisions};
\filldraw[fill=evS!48, draw=white, line width=0.6pt] (-168.113:3.13) arc[start angle=-168.113, end angle=-174.906, radius=3.13] -- (-174.906:6.34) arc[start angle=-174.906, end angle=-168.113, radius=6.34] -- cycle;
\node[rotate=8.491, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-171.509:4.735) {prevention before\\action};
\filldraw[fill=evS!48, draw=white, line width=0.6pt] (-174.906:3.13) arc[start angle=-174.906, end angle=-181.698, radius=3.13] -- (-181.698:6.34) arc[start angle=-181.698, end angle=-174.906, radius=6.34] -- cycle;
\node[rotate=1.698, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-178.302:4.735) {dynamic replanning};
\filldraw[fill=evS!15, draw=white, line width=0.6pt] (-181.698:3.13) arc[start angle=-181.698, end angle=-188.491, radius=3.13] -- (-188.491:6.34) arc[start angle=-188.491, end angle=-181.698, radius=6.34] -- cycle;
\node[rotate=-5.094, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-185.094:4.735) {safe recovery};
\filldraw[fill=evS!48, draw=white, line width=0.6pt] (-188.491:3.13) arc[start angle=-188.491, end angle=-195.283, radius=3.13] -- (-195.283:6.34) arc[start angle=-195.283, end angle=-188.491, radius=6.34] -- cycle;
\node[rotate=-11.887, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-191.887:4.735) {real-time response};
\filldraw[fill=evS!48, draw=white, line width=0.6pt] (-195.283:3.13) arc[start angle=-195.283, end angle=-202.075, radius=3.13] -- (-202.075:6.34) arc[start angle=-202.075, end angle=-195.283, radius=6.34] -- cycle;
\node[rotate=-18.679, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-198.679:4.735) {coordinated\\interruption};
\filldraw[fill=evE, draw=white, line width=0.9pt] (-202.075:0.83) arc[start angle=-202.075, end angle=-242.83, radius=0.83] -- (-242.83:3.07) arc[start angle=-242.83, end angle=-202.075, radius=3.07] -- cycle;
\node[rotate=-42.453, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-222.453:1.95) {Efficiency};
\filldraw[fill=evE!15, draw=white, line width=0.6pt] (-202.075:3.13) arc[start angle=-202.075, end angle=-208.868, radius=3.13] -- (-208.868:6.34) arc[start angle=-208.868, end angle=-202.075, radius=6.34] -- cycle;
\node[rotate=-25.472, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-205.472:4.735) {latency};
\filldraw[fill=evE!15, draw=white, line width=0.6pt] (-208.868:3.13) arc[start angle=-208.868, end angle=-215.66, radius=3.13] -- (-215.66:6.34) arc[start angle=-215.66, end angle=-208.868, radius=6.34] -- cycle;
\node[rotate=-32.264, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-212.264:4.735) {call count};
\filldraw[fill=evE!15, draw=white, line width=0.6pt] (-215.66:3.13) arc[start angle=-215.66, end angle=-222.453, radius=3.13] -- (-222.453:6.34) arc[start angle=-222.453, end angle=-215.66, radius=6.34] -- cycle;
\node[rotate=-39.057, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-219.057:4.735) {reasoning budget};
\filldraw[fill=evE!48, draw=white, line width=0.6pt] (-222.453:3.13) arc[start angle=-222.453, end angle=-229.245, radius=3.13] -- (-229.245:6.34) arc[start angle=-229.245, end angle=-222.453, radius=6.34] -- cycle;
\node[rotate=-45.849, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-225.849:4.735) {observation\\freshness};
\filldraw[fill=evE!48, draw=white, line width=0.6pt] (-229.245:3.13) arc[start angle=-229.245, end angle=-236.038, radius=3.13] -- (-236.038:6.34) arc[start angle=-236.038, end angle=-229.245, radius=6.34] -- cycle;
\node[rotate=-52.642, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-232.642:4.735) {response deadline};
\filldraw[fill=evE!48, draw=white, line width=0.6pt] (-236.038:3.13) arc[start angle=-236.038, end angle=-242.83, radius=3.13] -- (-242.83:6.34) arc[start angle=-242.83, end angle=-236.038, radius=6.34] -- cycle;
\node[rotate=-59.434, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-239.434:4.735) {timeout rate};
\filldraw[fill=evC, draw=white, line width=0.9pt] (-242.83:0.83) arc[start angle=-242.83, end angle=-270, radius=0.83] -- (-270:3.07) arc[start angle=-270, end angle=-242.83, radius=3.07] -- cycle;
\node[rotate=-76.415, text=white, font=\fontsize{8.3}{8.9}\selectfont\bfseries, align=center, text width=2.05cm, inner sep=0pt] at (-256.415:1.95) {Cost};
\filldraw[fill=evC!15, draw=white, line width=0.6pt] (-242.83:3.13) arc[start angle=-242.83, end angle=-249.623, radius=3.13] -- (-249.623:6.34) arc[start angle=-249.623, end angle=-242.83, radius=6.34] -- cycle;
\node[rotate=-66.226, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-246.226:4.735) {tokens};
\filldraw[fill=evC!15, draw=white, line width=0.6pt] (-249.623:3.13) arc[start angle=-249.623, end angle=-256.415, radius=3.13] -- (-256.415:6.34) arc[start angle=-256.415, end angle=-249.623, radius=6.34] -- cycle;
\node[rotate=-73.019, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-253.019:4.735) {API fees};
\filldraw[fill=evC!15, draw=white, line width=0.6pt] (-256.415:3.13) arc[start angle=-256.415, end angle=-263.208, radius=3.13] -- (-263.208:6.34) arc[start angle=-263.208, end angle=-256.415, radius=6.34] -- cycle;
\node[rotate=-79.811, font=\fontsize{7}{7.25}\selectfont, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-259.811:4.735) {total task time};
\filldraw[fill=evC!48, draw=white, line width=0.6pt] (-263.208:3.13) arc[start angle=-263.208, end angle=-270, radius=3.13] -- (-270:6.34) arc[start angle=-270, end angle=-263.208, radius=6.34] -- cycle;
\node[rotate=-86.604, font=\fontsize{7}{7.25}\selectfont\bfseries, text=black!85, align=center, text width=2.95cm, inner sep=0pt] at (-266.604:4.735) {robot occupancy\\time};
\fill[white] (0,0) circle (0.77);
\node[font=\small\bfseries, align=center] at (0,0) {S2\\Eval};

\node[font=\footnotesize, inner sep=2pt] at (0,-6.66) {%
  \textcolor{evM!48}{\rule[-0.026cm]{0.36cm}{0.22cm}}\hspace{0.11cm}\textbf{Embodiment-related (29)}\hspace{1.2cm}%
  \textcolor{evM!15}{\rule[-0.026cm]{0.36cm}{0.22cm}}\hspace{0.11cm}General capability (24)};
\end{tikzpicture}
\caption{\textbf{The S2 evaluation recipe at a glance: the 9 dimensions (inner ring) and their
53 sub-dimensions (outer ring).} Darker cells mark the 29 embodiment-related sub-dimensions:
those specific to embodiment or strongly dependent on it; standard evaluations of general language
models rarely cover these sub-dimensions.}
\label{fig:eval-circle}
\end{figure}


==> figures/fig_eval_illustrated.tex <==
\begin{figure}[tp]
\centering
\input{figures/eval_common}
\begin{tikzpicture}[font=\scriptsize, execute at begin node={\hyphenpenalty=10000\relax}]
\draw[evK!65!black, fill=evK!5, rounded corners=4pt, line width=0.6pt] (0,0) rectangle (3.95,-4.3);
\pic at (1.975,-1.125) {evillus={1}{evK}{\faBookOpen}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (1.975,-2.27) {{\footnotesize\bfseries\color{evK!80!black}1~Knowledge}\\[3pt]{\itshape What facts, concepts, and procedures does the model know?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evK!70!black] at (1.975,-4.16) {Foundation model};
\draw[evU!65!black, fill=evU!5, rounded corners=4pt, line width=0.6pt] (4.15,0) rectangle (8.1,-4.3);
\pic at (6.125,-1.125) {evillus={2}{evU}{\faEye}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (6.125,-2.27) {{\footnotesize\bfseries\color{evU!80!black}2~Understanding}\\[3pt]{\itshape What is happening, and what can be inferred?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evU!70!black] at (6.125,-4.16) {Foundation model};
\draw[evR!65!black, fill=evR!5, rounded corners=4pt, line width=0.6pt] (8.3,0) rectangle (12.25,-4.3);
\pic at (10.275,-1.125) {evillus={3}{evR}{\faProjectDiagram}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (10.275,-2.27) {{\footnotesize\bfseries\color{evR!80!black}3~Reasoning}\\[3pt]{\itshape What should be done next, given new evidence?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evR!70!black] at (10.275,-4.16) {Foundation model};
\draw[evT!65!black, fill=evT!5, rounded corners=4pt, line width=0.6pt] (12.45,0) rectangle (16.4,-4.3);
\pic at (14.425,-1.125) {evillus={4}{evT}{\faTools}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (14.425,-2.27) {{\footnotesize\bfseries\color{evT!80!black}4~Tool use}\\[3pt]{\itshape Can it choose and use tools correctly, and handle failures?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evT!70!black] at (14.425,-4.16) {Foundation model + harness};
\draw[evM!65!black, fill=evM!5, rounded corners=4pt, line width=0.6pt] (0,-4.52) rectangle (3.95,-8.82);
\pic at (1.975,-5.645) {evillus={5}{evM}{\faHistory}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (1.975,-6.79) {{\footnotesize\bfseries\color{evM!80!black}5~Memory}\\[3pt]{\itshape What is kept across steps, tasks, and sessions?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evM!70!black] at (1.975,-8.68) {Foundation model + harness};
\draw[evX!65!black, fill=evX!5, rounded corners=4pt, line width=0.6pt] (4.15,-4.52) rectangle (8.1,-8.82);
\pic at (6.125,-5.645) {evillus={6}{evX}{\faRobot\,{\normalsize\faIcon{exchange-alt}}}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (6.125,-6.79) {{\footnotesize\bfseries\color{evX!80!black}6~Cross-embodiment}\\[3pt]{\itshape With a different body, can the task still be done?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evX!70!black] at (6.125,-8.68) {Foundation model + harness};
\draw[evS!65!black, fill=evS!5, rounded corners=4pt, line width=0.6pt] (8.3,-4.52) rectangle (12.25,-8.82);
\pic at (10.275,-5.645) {evillus={7}{evS}{\faIcon{shield-alt}}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (10.275,-6.79) {{\footnotesize\bfseries\color{evS!80!black}7~Safety}\\[3pt]{\itshape Can it anticipate risk, act safely, and stop in time?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evS!70!black] at (10.275,-8.68) {Foundation model + harness};
\draw[evE!65!black, fill=evE!5, rounded corners=4pt, line width=0.6pt] (12.45,-4.52) rectangle (16.4,-8.82);
\pic at (14.425,-5.645) {evillus={8}{evE}{\faIcon{stopwatch}}{2.6cm}{1.95cm}};
\node[anchor=north, align=center, text width=3.65cm, inner sep=0pt] at (14.425,-6.79) {{\footnotesize\bfseries\color{evE!80!black}8~Efficiency}\\[3pt]{\itshape Can it decide quickly and with few tokens?}};
\node[anchor=south, align=center, text width=3.65cm, inner sep=0pt, font=\tiny, text=evE!70!black] at (14.425,-8.68) {Foundation model + harness};
\end{tikzpicture}
\caption{\textbf{Core abilities of Embodied S2.} These abilities are necessary for Embodied S2 to perform successfully and reliably in the physical world; some reside in the foundation model, while others emerge from its integration with the embodied harness.}
\label{fig:eval-illustrated}
\end{figure}


==> figures/fig_exec_paths.tex <==
\begin{figure}[tp]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  execute at begin node={\hyphenpenalty=10000\relax},
  box/.style={draw=#1!80!black, fill=#1!9, rounded corners=3pt, line width=0.6pt, text width=3.4cm, align=center, inner sep=3.5pt, minimum height=0.85cm},
  head/.style={font=\small\bfseries, text width=4.8cm, align=center, inner sep=1pt},
  sub/.style={font=\footnotesize, text width=4.8cm, align=center, inner sep=1pt, black!75},
  arr/.style={-{Latex[length=2mm]}, semithick, black!80},
  fb/.style={-{Latex[length=2mm]}, semithick, black!50, densely dashed, rounded corners=4pt},
  tag/.style={font=\scriptsize\itshape, black!65},
]
\foreach \x/\h/\sub/\b/\bsub/\cb/\d/\lab in {
  0/{(a) Layered Orchestration}/{S2 $\rightarrow$ S1 $\rightarrow$ S0}/{S1}/{skills and tools}/SOneColor/{tool call}/{control target},
  5.45/{(b) Direct Control}/{S2 $\rightarrow$ action interface $\rightarrow$ S0}/{Action interface}/{exposed by S0}/WorldColor/{control target}/{control target},
  10.9/{(c) Code as Policy}/{S2 $\rightarrow$ code interpreter $\rightarrow$ S0}/{Code interpreter}/{execute code}/SOneColor/{code}/{control target}} {
  \node[head] (h) at (\x,0.05) {\h};
  \node[sub] at (\x,-0.38) {\sub};
  \node[box=STwoColor] (s2) at (\x,-1.25) {\textbf{S2}};
  \node[box=\cb, minimum height=1.15cm] (mid) at (\x,-2.75) {\textbf{\b}\\{\scriptsize \bsub}};
  \node[box=SZeroColor] (s0) at (\x,-4.25) {\textbf{S0}};
  \node[box=EnvColor] (w) at (\x,-5.6) {\textbf{Physical world}};
  \draw[arr] (s2) -- node[tag, right] {\d} (mid);
  \draw[arr] (mid) -- node[tag, right] {\lab} (s0);
  \draw[arr] (s0) -- node[tag, right] {physical action} (w);
  \draw[fb] (w.west) -- ++(-0.3,0) |- (s2.west);
  \node[tag, rotate=90, anchor=south] at ($(s2.west)!0.5!(w.west)+(-0.32,0)$) {observation};
}
\end{tikzpicture}
\caption{\textbf{Three typical execution paths.} One system may use all three paths within a single task. For simplicity, the robot body is omitted. (a)~Layered orchestration: S2 invokes S1 skills and tools, which produce control targets that S0 executes. (b)~Direct control: S2 controls S0 directly through an action interface; S0 still runs its own real-time control loop. (c)~Code as policy: S2 writes code that a runtime interpreter executes in the role of S1.}
\label{fig:exec-paths}
\end{figure}


==> figures/fig_latency.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
  xmode=log,
  width=0.95\linewidth, height=7.6cm,
  xmin=0.0006, xmax=80,
  ymin=-2.3, ymax=8.9,
  ytick=\empty,
  axis y line=none,
  axis x line*=bottom,
  xlabel={Time per decision or control update (log scale)},
  xlabel style={font=\small, yshift=-2pt},
  x tick label style={font=\scriptsize},
  xtick={0.001,0.01,0.1,1,10},
  xticklabels={1\,ms,10\,ms,100\,ms,1\,s,10\,s},
  xmajorgrids, grid style={black!10},
  clip=false,
]
\addplot[fill=SZeroColor!25, draw=none]
  coordinates {(0.001,7.6) (0.02,7.6) (0.02,8.6) (0.001,8.6)}
  \closedcycle;
\node[anchor=west, font=\scriptsize] at (axis cs:0.024,8.1)
  {S0 body control: 1--20\,ms (50\,Hz--1\,kHz)};

\addplot[fill=SOneColor!25, draw=none]
  coordinates {(0.005,6.4) (0.2,6.4) (0.2,7.4) (0.005,7.4)}
  \closedcycle;
\node[anchor=west, font=\scriptsize] at (axis cs:0.24,6.9)
  {S1 control skills: 5--200\,ms (5--200\,Hz)};

\addplot[fill=STwoColor!25, draw=none]
  coordinates {(0.1,5.2) (1,5.2) (1,6.2) (0.1,6.2)}
  \closedcycle;
\node[anchor=west, font=\scriptsize, align=left] at (axis cs:1.2,5.7)
  {S2 trained for the role: 0.1--1\,s (1--10\,Hz)\\
   (target for dynamic manipulation)};

\addplot[only marks, mark=*, mark size=2.2pt, color=SZeroColor!70!black]
  coordinates {(0.001,4.6)};
\node[anchor=west, font=\scriptsize] at (axis cs:0.00125,4.6)
  {Helix~02 S0: 1\,ms (1\,kHz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=SOneColor!80!black]
  coordinates {(0.005,3.9)};
\node[anchor=west, font=\scriptsize] at (axis cs:0.0062,3.9)
  {Helix S1: 5\,ms (200\,Hz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=SOneColor!80!black]
  coordinates {(0.020,3.2)};
\node[anchor=west, font=\scriptsize] at (axis cs:0.025,3.2)
  {$\pi_{0.5}$ control updates: 20\,ms (50\,Hz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=STwoColor!80!black]
  coordinates {(0.125,2.5)};
\node[anchor=west, font=\scriptsize] at (axis cs:0.155,2.5)
  {Helix ``System~2'': 111--143\,ms (7--9\,Hz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=HarnessColor!90!black]
  coordinates {(7.7,1.6)};
\node[anchor=east, font=\scriptsize] at (axis cs:6.2,1.6)
  {Astra (real-time navigation): 7.7\,s (0.13\,Hz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=HarnessColor!90!black]
  coordinates {(18.56,0.85)};
\node[anchor=east, font=\scriptsize] at (axis cs:15,0.85)
  {Astra (direct actions): 18.56\,s per call (0.054\,Hz)};

\addplot[only marks, mark=*, mark size=2.2pt, color=HarnessColor!90!black]
  coordinates {(39.86,0.1)};
\node[anchor=east, font=\scriptsize] at (axis cs:32,0.1)
  {Astra (locomotion references): 39.86\,s per call (0.025\,Hz)};

\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, black!55, line width=0.6pt]
  (axis cs:0.063,-0.6) -- (axis cs:18,-0.6)
  node[midway, below=2pt, font=\scriptsize, text=black!75]
  {GPT-6 Astra used directly: roughly 40 to 8,000 times slower than S1 control skills};
\end{axis}
\end{tikzpicture}
\caption{\textbf{How long each layer takes per decision or control update.}
All values are given as times, with the equivalent rate in parentheses (time $= 1/\text{rate}$).
The S0 and S1 bands are indicative ranges.
The S1 band covers control skills only, since the perception and planning modules of S1 are invoked on demand and have no fixed rate.
S2 is event-driven rather than periodic, so we plot time per decision; the S2 band is a target for dynamic manipulation, not a requirement for every task.
Helix's ``System~2'' is a vendor label: its output is a latent representation, so our criterion does not classify it as S2 (Section~\ref{sec:s2-definition}); we include it as the fastest upper-level module plotted.
The Astra measurements come from different tasks and settings and are not directly comparable with one another.
}
\label{fig:latency}
\end{figure}


==> figures/fig_loop.tex <==
\begin{figure}[!tp]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  execute at begin node={\hyphenpenalty=10000\relax},
  >={Latex[length=2mm]},
  step/.style={draw=#1!75!black, fill=#1!8, rounded corners=3pt, line width=0.6pt,
    text width=3.75cm, align=center, inner sep=4pt, minimum height=1.4cm},
  lab/.style={font=\scriptsize\itshape, black!70, inner sep=1pt},
  seg/.style={fill=#1!70, rounded corners=1pt},
  segl/.style={font=\tiny\bfseries, text=white, inner sep=0pt},
]
\node[step=STwoColor] (intent) at (0,0) {\textbf{Step 1: Interpret intent}};
\node[step=STwoColor] (decide) at (5.35,0) {\textbf{Step 2: Decide}};
\node[step=STwoColor] (invoke) at (10.7,0) {\textbf{Step 3: Invoke}};
\node[step=SOneColor] (exec) at (10.7,-2.45) {\textbf{Step 4: Execute}};
\node[draw=SafetyColor!75!black, fill=SafetyColor!8, rounded corners=3pt, line width=0.6pt,
  text width=6.4cm, align=center, inner sep=3pt] (imodel) at (5.35,1.85)
  {\textbf{Real-time event monitor}};
\node[step=EnvColor] (verify) at (5.35,-2.45) {\textbf{Step 5: Verify}};
\node[step=STwoColor] (next) at (0,-2.45) {\textbf{Step 6: Continue, replan, ask, or report}};
\draw[->, thick] (intent) -- (decide);
\draw[->, thick] (decide) -- (invoke);
\draw[->, thick] (invoke) -- (exec);
\draw[->, thick] (exec) -- (verify);
\draw[->, thick] (verify) -- (next);
\draw[->, thick] (next.north) -- node[lab, left, pos=0.5] {not done} ++(0,0.62) -| ([xshift=-0.9cm]decide.south);
\draw[->, thick, SafetyColor!75!black, densely dashed] (imodel.south) -- node[lab, right, SafetyColor!75!black] {~interrupt} (decide.north);

\begin{scope}[yshift=-4.55cm]
  \def\xa{-0.3}\def\xb{12.7}
  \node[anchor=east, font=\scriptsize] at (\xa-0.1,0) {\textbf{\textcolor{STwoColor!80!black}{S2}} on demand};
  \node[anchor=east, font=\scriptsize] at (\xa-0.1,-0.45) {\textbf{\textcolor{SOneColor!80!black}{S1}} while a tool runs};
  \node[anchor=east, font=\scriptsize] at (\xa-0.1,-0.9) {\textbf{\textcolor{SZeroColor!80!black}{S0}} 50\,Hz--1\,kHz};
  \foreach \y in {0,-0.45,-0.9} \draw[black!20] (\xa,\y) -- (\xb,\y);
  \fill[seg=STwoColor] (-0.2,-0.14) rectangle (1.9,0.14);  \node[segl] at (0.85,0) {1--3};
  \fill[seg=EnvColor]  (5.0,-0.14) rectangle (6.0,0.14);   \node[segl] at (5.5,0) {5};
  \fill[seg=STwoColor] (6.0,-0.14) rectangle (7.3,0.14);   \node[segl] at (6.65,0) {6, 2--3};
  \fill[seg=STwoColor] (9.0,-0.14) rectangle (10.3,0.14);  \node[segl] at (9.65,0) {2--3};
  \fill[seg=SOneColor] (1.9,-0.59) rectangle (5.0,-0.31);   \node[segl] at (3.45,-0.45) {4};
  \begin{scope}
    \clip[rounded corners=1pt] (7.3,-0.59) rectangle (9.35,-0.31);
    \fill[SOneColor!70] (7.3,-0.59) rectangle (9.0,-0.31);
    \fill[SOneColor!12] (9.0,-0.59) rectangle (9.35,-0.31);
    \clip (9.0,-0.59) rectangle (9.35,-0.31);
    \foreach \x in {8.66,8.75,...,9.35} \draw[SOneColor!80!black, line width=0.45pt] (\x,-0.59) -- ++(0.28,0.28);
  \end{scope}
  \draw[SOneColor!80!black, line width=0.3pt, rounded corners=1pt] (9.0,-0.31) -- (9.35,-0.31) -- (9.35,-0.59) -- (9.0,-0.59);
  \node[segl] at (8.15,-0.45) {4};
  \fill[seg=SOneColor] (10.3,-0.59) rectangle (12.6,-0.31); \node[segl] at (11.45,-0.45) {4};
  \foreach \x in {-0.25,-0.13,...,12.65}{ \draw[SZeroColor!85!black, line width=0.5pt] (\x,-1.0) -- ++(0,0.2);}
  \draw[SafetyColor!80!black, densely dashed, thick] (9.0,0.32) -- (9.0,-1.05);
  \node[anchor=south, lab, SafetyColor!75!black] at (9.0,0.32) {event monitor interrupts: tool call canceled, S2 replans};
  \draw[->, black!55] (\xa,-1.3) -- (\xb+0.1,-1.3) node[below left, font=\scriptsize, inner sep=1pt] {Time};
\end{scope}
\end{tikzpicture}
\caption{\textbf{The agentic loop.} Top: one cycle comprises six steps. 
S2 interprets intent, reasons about goals and constraints to decide how to proceed, and invokes an S1 skill, an S0 interface, or an external tool as needed. 
The invoked capability executes under its contract.
S2 then observes and verifies the outcome by answering four questions (whether the request was accepted, whether execution terminated, whether the physical effect holds, and whether the user's intent is satisfied).
Based on the verification, it continues, recovers, asks, or reports. 
The real-time event monitor, which watches the user, the body, and the scene, can interrupt S2 at any point. 
Bottom: the same steps on a schematic time axis, labeled with their step numbers and colors. 
S2 deliberates on demand, S1 runs while a tool executes, and S0 runs continuously; 
after an interruption, S2 cancels the running tool call and replans while S0 keeps the body stable; the hatched segment marks the canceled execution.}
\label{fig:loop}
\end{figure}


==> figures/fig_paradigm.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  execute at begin node={\hyphenpenalty=10000\relax},
  box/.style={draw=#1!80!black, fill=#1!9, rounded corners=3pt, line width=0.6pt,
    text width=5.0cm, align=center, inner sep=4pt, minimum height=0.85cm},
  half/.style={draw=#1!80!black, fill=#1!9, rounded corners=3pt, line width=0.6pt,
    text width=2.25cm, align=center, inner sep=4pt, minimum height=0.85cm},
  plain/.style={text width=5.3cm, align=center, inner sep=2pt},
  arr/.style={-{Latex[length=2.2mm]}, semithick, black!80},
  fb/.style={-{Latex[length=2.2mm]}, semithick, black!50, densely dashed, rounded corners=4pt},
  tag/.style={font=\footnotesize\itshape, black!65},
  node distance=4.5mm
]
\node[plain] (ah) {\textbf{(a) Policy-centric robotics}};
\node[plain, minimum height=0.9cm, below=of ah] (ain) {task instruction};
\node[box=SOneColor, below=of ain] (apol) {\textbf{Action policy (S1)}\\ \footnotesize reasoning and subtask prediction might be included};

\node[plain, right=0.8cm of ah] (bh) {\textbf{(b) Agentic robotics}};
\node[plain, minimum height=0.9cm, below=of bh] (bin) {user intent};
\node[box=STwoColor, below=of bin] (bs2) {\textbf{Foundation model and embodied harness (S2)}\\[2pt]
  {\footnotesize interpret intent, orchestrate skills and tools, verify outcomes, and adapt decisions}};
\node[draw=SOneColor!80!black, fill=SOneColor!9, rounded corners=3pt, line width=0.6pt,
  minimum width=5.28cm, minimum height=1.92cm, below=of bs2] (bs1) {};
\node[anchor=north, font=\small\bfseries, inner sep=3pt] at (bs1.north) {Skills and tools (S1)};
\node[draw=SOneColor!80!black, fill=white, rounded corners=2pt, line width=0.5pt,
  text width=4.85cm, align=center, inner sep=2.5pt, minimum height=0.55cm, anchor=north,
  font=\footnotesize] (bpol) at ($(bs1.north)+(0,-0.5)$) {\textbf{Policies and skills}: VLA, WAM};
\node[draw=SOneColor!80!black, fill=white, rounded corners=2pt, line width=0.5pt,
  text width=4.85cm, align=center, inner sep=2.5pt, minimum height=0.55cm, anchor=north,
  font=\footnotesize] (btool) at ($(bpol.south)+(0,-0.12)$) {\textbf{Tools}: perception, planning, code};
\node[box=SZeroColor, below=of bs1] (bctl) {\textbf{Control (S0)}};
\node[box=WorldColor, below=of bctl] (brob) {\textbf{Robot}};
\node[box=EnvColor, below=of brob] (benv) {\textbf{Environment}};
\node[box=EnvColor] (aenv) at (apol |- benv) {\textbf{Environment}};
\node[box=SZeroColor] (actl) at ($(apol)!0.333333!(aenv)$) {\textbf{Control (S0)}\\ \footnotesize turn action targets into execution};
\node[box=WorldColor] (arob) at ($(apol)!0.666667!(aenv)$) {\textbf{Robot}};
\draw[arr] (ain) -- (apol);
\draw[arr] (apol) -- node[tag, right] {control target} (actl);
\draw[arr] (actl) -- node[tag, right] {motor command} (arob);
\draw[arr] (arob) -- node[tag, right] {physical action} (aenv);
\draw[fb] (aenv.west) -- ++(-0.45,0) |- node[tag, pos=0.25, left, align=right] {observation\\ and feedback} (apol.west);

\draw[arr] (bin) -- (bs2);
\draw[arr] (bs2) -- node[tag, right] {tool call} (bs1);
\draw[arr] (bs1) -- node[tag, right] {control target} (bctl);
\draw[arr] (bctl) -- node[tag, right] {motor command} (brob);
\draw[arr] (brob) -- node[tag, right] {physical action} (benv);
\draw[fb] (benv.east) -- ++(0.45,0) |- node[tag, pos=0.25, right, align=left] {observation\\ and feedback} (bs2.east);
\end{tikzpicture}
\caption{\textbf{Two paradigms.} (a)~An action policy maps the task instruction and observation to action targets. It might include reasoning, subtask prediction, or in-context adaptation. (b)~S2 combines a foundation model with an embodied harness. Together, they interpret intent, orchestrate skills and tools, verify outcomes, and adapt subsequent decisions. S1 provides callable skills and tools. S0 performs body control. The S1 path is illustrative; S2 may also call S0 or external tools.}
\label{fig:paradigm}
\end{figure}


==> figures/fig_roadmap.tex <==
\begin{figure}[htbp]
\centering
\colorlet{rungA}{SOneColor!85}
\colorlet{rungB}{SOneColor!40!STwoColor!85}
\colorlet{rungC}{STwoColor!70!FMColor!85}
\colorlet{rungD}{FMColor!85}
\begin{tikzpicture}[
  font=\footnotesize,
  execute at begin node={\hyphenpenalty=10000\relax},
  >={Latex[length=2mm]},
  lvl/.style={font=\footnotesize\bfseries},
  ex/.style={font=\scriptsize\itshape, black!65, align=center, text width=3.3cm},
  dir/.style={draw=#1!75!black, fill=#1!9, rounded corners=3pt, line width=0.6pt,
    minimum height=0.6cm, align=left, inner sep=4pt, font=\scriptsize},
]
\foreach \i/\id/\name/\dur/\ex/\col in {0/L1/Primitive/{sub-second to seconds}/{reach a handle,\\pick up a cup}/rungA, 1/L2/Task/{minutes}/{make a cup of coffee and bring it to the user}/rungB, 2/L3/Workflow/{hours}/{prepare breakfast for four, all ready on time}/rungC, 3/L4/Role/{days and longer}/{run the household's daily breakfast}/rungD}{
  \pgfmathsetmacro{\x}{\i*3.5}
  \pgfmathsetmacro{\y}{\i*0.7}
  \fill[\col, rounded corners=1.5pt] (\x+0.04,0) rectangle (\x+3.46,\y+0.85);
  \node[lvl, anchor=south, text=\col!70!black] at (\x+1.75,\y+0.88) {\id\ \name};
  \node[anchor=north, font=\scriptsize\bfseries, text=white, align=center] at (\x+1.75,\y+0.8) {\dur};
  \node[ex, anchor=south] at (\x+1.75,\y+1.25) {\ex};
}
\draw[->, thick, black!55] (0,-0.3) -- (14.3,-0.3) node[below left, font=\scriptsize, align=right]
  {Responsibility a robot can be trusted to carry alone};
\foreach \i/\acc in {0/{the result of\\one operation}, 1/{delivery of\\one task}, 2/{the coordinated result\\of several tasks}, 3/{sustained performance\\of a standing role}}{
  \pgfmathsetmacro{\x}{\i*3.5}
  \node[font=\scriptsize, align=center, text width=3.3cm, anchor=north] at (\x+1.75,-0.8) {\acc};
}
\node[font=\scriptsize\bfseries, anchor=east, align=right] at (0.1,-1.1) {Responsibility};
\end{tikzpicture}
\caption{\textbf{Ladder of delegable work.} Progress is measured by the responsibility that a robot can be
trusted to carry alone. Each of the four levels includes those below it; typical durations are illustrative.}
\label{fig:roadmap}
\end{figure}

